DeXposure-Claw: An Agentic System for DeFi Risk Supervision

Decentralized finance exposes supervisors to fast-moving, networked credit risks. General-purpose LLM agents fit this setting poorly: they over-read weak evidence and recommend high-stakes interventions, while existing evaluations offer no regulator-aligned way to measure the resulting false alarms. We introduce DeXposure-Claw, a forecast-grounded agentic supervision system that routes LLM decisions through structured evidence: (1) DeXposure-FM, a graph time-series foundation model, forecasts future exposure networks; (2) deterministic monitors and stress scenarios then turn those forecasts into typed alerts, attribution signals, and scenario evidence; and (3) data-health and confidence gates constrain escalation before DeXposure-Claw emits auditable supervisory tickets with rationales. We further develop DeXposure-Bench, a six-axis evaluation harness, whose decision axis scores tickets against a regulator-aligned absolute-loss ground truth and an explicit false-intervention rate. Experiments on five years of weekly real data fully support our system. Code is at https://github.com/EVIEHub/DeXposure-Claw.

==> figures/fig1_system_overview.tex <==
% Fig. 1 -- \sysname{} overview with typed evidence as the decision contract. (Bento Grid Layout)

% NOTE: each \definecolor line ends with % to swallow the line-break.
% Without it, the ~14 newlines become interword spaces that accumulate as a
% phantom ~1.5cm left margin once this file is pulled into \resizebox{...}{!}{\input{...}}.
\definecolor{dxBInk}{HTML}{223139}%
\definecolor{dxBMuted}{HTML}{64757D}%
\definecolor{dxBRule}{HTML}{D6DEE2}%
\definecolor{dxBBlue}{HTML}{3B6F9E}%
\definecolor{dxBBlueBg}{HTML}{EFF6FB}%
\definecolor{dxBGreen}{HTML}{248A72}%
\definecolor{dxBGreenBg}{HTML}{EDF8F4}%
\definecolor{dxBGold}{HTML}{B47A16}%
\definecolor{dxBGoldBg}{HTML}{FFF5E3}%
\definecolor{dxBRed}{HTML}{B8503C}%
\definecolor{dxBRedBg}{HTML}{FFF0EA}%
\definecolor{dxBGrayBg}{HTML}{F7F8F8}%
\definecolor{dxBPurple}{HTML}{7B61FF}%
\definecolor{dxBPurpleBg}{HTML}{F5F3FF}%

\begin{tikzpicture}[
  font=\sffamily\small,
  bento/.style={
    draw=gray!30, fill=gray!2, rounded corners=8pt, line width=0.8pt, 
    drop shadow={opacity=0.04, shadow xshift=0pt, shadow yshift=-2pt}
  },
  bentotitle/.style={
    font=\sffamily\bfseries\fontsize{7.8pt}{8.4pt}\selectfont,
    align=center, text width=3.25cm
  },
  flow/.style={-{Latex[length=2.5mm,width=2.0mm]}, draw=dxBInk, line width=1.0pt},
  softflow/.style={-{Latex[length=2.0mm,width=1.5mm]}, draw=dxBMuted, line width=0.8pt},
  blocked/.style={-{Latex[length=2.5mm,width=2.0mm]}, draw=dxBRed!80!black, dashed, line width=1.2pt},
  itembox/.style={
    draw=gray!30, fill=white, rounded corners=4pt, 
    minimum width=3.4cm, minimum height=0.65cm, font=\scriptsize, align=center
  },
  contractbox/.style={
    draw=dxBGreen!70!black, fill=white, rounded corners=4pt, 
    minimum width=3.4cm, minimum height=2.0cm, font=\scriptsize, align=center, text=dxBInk
  },
  fieldpill/.style={
    fill=dxBGrayBg, draw=gray!30, rounded corners=2pt, font=\ttfamily\fontsize{6.5pt}{7pt}\selectfont, inner sep=3pt
  },
  % network icons
  node_curr/.style={circle, draw=dxBInk, fill=dxBInk!20, inner sep=1.8pt},
  node_futu/.style={circle, draw=dxBBlue, fill=dxBBlueBg, inner sep=1.8pt, densely dotted},
  node_futu_alert/.style={circle, draw=dxBRed, fill=dxBRedBg, inner sep=1.8pt},
  edge_curr/.style={draw=dxBInk, line width=0.8pt},
  edge_futu/.style={draw=dxBBlue, line width=0.8pt, densely dotted},
  edge_futu_alert/.style={draw=dxBRed, line width=1.0pt}
]

% ======================================
% BENTO BOX BACKGROUNDS (5 Columns)
% ======================================
\def\colA{0}
\def\colB{4.2}
\def\colC{8.4}
\def\colD{12.6}
\def\colE{16.8}

\node[bento, fill=dxBBlueBg!55,   minimum width=3.8cm, minimum height=5.2cm] (P1) at (\colA,0) {};
\node[bento, fill=dxBPurpleBg!55, minimum width=3.8cm, minimum height=5.2cm] (P2) at (\colB,0) {};
\node[bento, fill=dxBGoldBg!45,   minimum width=3.8cm, minimum height=5.2cm] (P3) at (\colC,0) {};
\node[bento, fill=dxBGreenBg!50,  minimum width=3.8cm, minimum height=5.2cm] (P4) at (\colD,0) {};
\node[bento, fill=white, draw=dxBGreen!55, minimum width=3.8cm, minimum height=5.2cm] (P5) at (\colE,0) {};

% ======================================
% TITLES & DIVIDERS
% ======================================
\def\titleY{2.15}
\def\lineY{1.75}
\node[bentotitle, text=dxBBlue!90!black]   at (\colA, \titleY) {LAYER 1\\[-1pt]PREDICTION};
\node[bentotitle, text=dxBPurple!90!black] at (\colB, \titleY) {LAYER 2\\[-1pt]MONITOR \& SCENARIO};
\node[bentotitle, text=dxBGold!90!black]   at (\colC, \titleY) {LAYER 3\\[-1pt]LLM DECISION};
\node[bentotitle, text=dxBGreen!90!black]  at (\colD, \titleY) {LAYER 4\\[-1pt]SAFETY GATE};
\node[bentotitle, text=dxBGreen!75!black]  at (\colE, \titleY) {OUTPUT\\[-1pt]RELEASED TICKET};

\foreach \x in {\colA, \colB, \colC, \colD, \colE} {
    \draw[gray!30, line width=0.8pt] (\x-1.9, \lineY) -- (\x+1.9, \lineY);
}

% ======================================
% COL 1: PREDICTION
% ======================================
% Observed graph
\begin{scope}[shift={(\colA, 1.25)}]
    \node[node_curr] (n1) at (0, 0.25) {};
    \node[node_curr] (n2) at (-0.5, -0.2) {};
    \node[node_curr] (n3) at (0.5, -0.2) {};
    \draw[edge_curr] (n1) -- (n2); \draw[edge_curr] (n1) -- (n3); \draw[edge_curr] (n2) -- (n3);
\end{scope}
\node[font=\scriptsize\sffamily, text=dxBInk] at (\colA, 0.6) {Weekly Exposure Graph $G_t$};

% Arrow down
\draw[-{Latex[length=1.5mm]}, dxBBlue, thick] (\colA, 0.4) -- (\colA, -0.3);
\node[font=\scriptsize\bfseries, fill=gray!2, inner sep=2pt, text=dxBBlue!80!black] at (\colA, 0.05) {\fmname};

% Forecast graph
\begin{scope}[shift={(\colA, -1.0)}]
    \node[node_futu] (f1) at (0, 0.25) {};
    \node[node_futu] (f2) at (-0.5, -0.2) {};
    \node[node_futu_alert] (f3) at (0.5, -0.2) {};
    \node[node_futu_alert] (f4) at (0.5, -0.8) {};
    \draw[edge_futu] (f1) -- (f2); \draw[edge_futu] (f1) -- (f3); \draw[edge_futu] (f2) -- (f3);
    \draw[edge_futu_alert] (f3) -- (f4);
\end{scope}
\node[font=\scriptsize\sffamily, text=dxBMuted, align=center] at (\colA, -2.15) {Future Exposure\\Distributions $\widehat{G}_{t+h}$};

% ======================================
% COL 2: MONITOR & SCENARIO
% ======================================
\node[itembox, fill=dxBPurpleBg, draw=dxBPurple!40] at (\colB, 1.0) {\textbf{Stress Scenarios}\\CVaR cascade losses};
\node[itembox, fill=dxBGrayBg, draw=gray!30]        at (\colB, 0.1) {\textbf{Deterministic Monitors}\\Concentration signals};
\node[itembox, fill=dxBGrayBg, draw=gray!30]        at (\colB, -0.8) {\textbf{Uncertainty Summaries}\\Monte Carlo dispersion};
\node[itembox, fill=dxBGrayBg, draw=gray!30]        at (\colB, -1.7) {\textbf{Data-Health Signals}\\Missingness \& staleness};

% ======================================
% COL 3: LLM DECISION (Evidence Contract)
% ======================================
\node[contractbox, fill=dxBGreenBg!40] (contract) at (\colC, 0.6) {};
\node[font=\sffamily\bfseries\scriptsize, text=dxBGreen!80!black] at (\colC, 1.35) {Typed Evidence Contract};
\draw[dxBGreen!70!black, line width=0.5pt, densely dotted] (\colC-1.6, 1.15) -- (\colC+1.6, 1.15);

% Fields via manual layout
\node[fieldpill] at (\colC-0.8, 0.8) {alerts};
\node[fieldpill] at (\colC+0.8, 0.8) {attribution};
\node[fieldpill] at (\colC-0.8, 0.3) {scenario\_loss};
\node[fieldpill] at (\colC+0.8, 0.3) {uncertainty};
\node[fieldpill] at (\colC-0.8, -0.2) {data\_health};
\node[fieldpill] at (\colC+0.8, -0.2) {horizons};

\draw[-Latex, thick, dxBMuted] (\colC, -0.5) -- (\colC, -0.9);

\node[itembox, fill=dxBGoldBg, draw=dxBGold!50, minimum height=1.0cm] (llm) at (\colC, -1.6) {\textbf{Decision LLM}\\Drafts auditable ticket $\tau$\\with severities \& rationales};

% ======================================
% COL 4: SAFETY GATE
% ======================================
\node[itembox, fill=white, draw=dxBRed!50!black, dashed] (gate1) at (\colD, 1.0) {\textbf{Data-Health Gate}\\Checks $\operatorname{DH}_t$ score bounds};
\node[itembox, fill=white, draw=dxBRed!50!black, dashed] (gate2) at (\colD, 0.1) {\textbf{Confidence Gate}\\Verifies evidence threshold};

\draw[-Latex, thick, dxBMuted] (\colD, -0.3) -- (\colD, -0.7);
% fail -> safe mode (down) ; pass -> released ticket (right, into COL 5)
\draw[-Latex, thick, dxBRed!80!black] (\colD, -0.7) -- (\colD, -1.2);
\node[itembox, fill=dxBRedBg, draw=dxBRed!80!black, minimum width=1.7cm, minimum height=0.66cm, text=dxBRed!90!black, font=\scriptsize] (safe) at (\colD, -1.6) {\textbf{Safe mode}};
\node[font=\fontsize{6pt}{7pt}\selectfont, text=dxBRed!70!black, anchor=west] at (\colD+0.12,-0.95) {fail};

% ======================================
% COL 5: RELEASED TICKET (the auditable output)
% ======================================
\node[draw=dxBGreen!70!black, fill=white, rounded corners=5pt, line width=1.0pt,
      anchor=north, text width=3.0cm, align=left, inner sep=5pt,
      font=\fontsize{6.8pt}{7.9pt}\selectfont, text=dxBInk] (tcard) at (\colE, 1.5) {%
  \hyphenpenalty=10000\exhyphenpenalty=10000\relax
  {\color{dxBMuted}\textbf{severity}} \hfill {\color{dxBGreen!70!black}$\tau^\star$}\\
  Monitor\, \textperiodcentered\, Investigate\\
  {\bfseries\color{dxBGreen!85!black}[Recommend-Reduce]} \textperiodcentered\, Contingency\\[3pt]
  {\color{dxBMuted}\textbf{target}}\\
  \{affected protocols\}\\[3pt]
  {\color{dxBMuted}\textbf{rationale}}\\
  cites evidence fields by name\\[3pt]
  {\color{dxBMuted}\textbf{audit log}}\\
  {\itshape +\,evidence bundle, gate states}
};

% ======================================
% INTER-PANEL FLOW ARROWS
% ======================================
\draw[flow] (\colA+1.9, -0.3) -- (\colB-1.9, -0.3);
\draw[flow] (\colB+1.9, 0.6) -- (\colC-1.7, 0.6);

% Routing into gates properly
\draw[flow] (\colC+1.9, -1.6) -| (\colD-2.2, 0.55) |- (gate2.west);
\draw[flow] (\colD-2.2, 0.55) |- (gate1.west);

% pass branch: gates satisfied -> release the ticket (COL 4 -> COL 5)
\draw[-{Latex[length=2.5mm,width=2.0mm]}, draw=dxBGreen!75!black, line width=1.0pt]
      (\colD, -0.7) -| (tcard.west);
\node[font=\fontsize{6pt}{7pt}\selectfont, text=dxBGreen!70!black, anchor=south] at (\colD+0.95,-0.66) {pass};

% ======================================
% BLOCKED RAW-STATE SHORTCUT
% ======================================
\draw[blocked] (\colA-0.55, 2.55) .. controls (\colA+1.65, 3.08) and (\colC-1.65, 3.08) .. (\colC-0.55, 2.55);
\node[fill=white, text=dxBRed!80!black, font=\bfseries\sffamily\scriptsize, inner sep=3pt] at (4.2, 2.98) {$\times$ RAW STATE CANNOT BYPASS CONTRACT};

\path[use as bounding box] (\colA-1.9,-2.62) rectangle (\colE+1.9,3.18);

\end{tikzpicture}

